Blind decoding in $\alpha$-Stable noise: An online learning approach

A novel method for performing error control coding in Symmetric $\alpha-$Stable noise environments without any prior knowledge about the value of $\alpha$ is introduced. We use an online learning framework which employs multiple distributions to decode the received block and then combines these results based on the past performance of each individual distributions. The proposed method is also able to handle a mixture of Symmetric $\alpha-$Stable distributed noises. Performance results in turbo coded system highlight the utility of the work.

==> figs/fig_SaS140_08x10_bler.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6.0cm,
        xmin=0,
        xmax=6,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={GSNR per bit (dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.00,0.10,...,1.00},
        log ticks with fixed point,
        title={BLER Performance},
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=Gaussian_x, y=Gaussian_y, col sep=comma]{./data/data_SaS140_08x10_bler.csv};
        \addlegendentry{Gaussian};

        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS140_08x10_bler.csv};
        \addlegendentry{Cauchy};

        \addplot[black, solid, thick, mark=asterisk, mark size={3.0}] 
            table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS140_08x10_bler.csv};
        \addlegendentry{{ME-BCGM($\alpha=1.40$)}};

        \addplot[black, solid, thick, mark=o, mark size={3.0}] 
            table [x=Hegde_MEBCGM_0_90_x, y=Hegde_MEBCGM_0_90_y, col sep=comma]{./data/data_SaS140_08x10_bler.csv};
        \addlegendentry{Hedge-MEBCGM ($\beta=0.90$)};
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/fig_SaS140_wevo.tex <==
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=10000,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={Tx Frames},
        ylabel={Normalized Weight},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.00,0.20,...,1.00},
        log ticks with fixed point,
        title={Weight Evolution},
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=Gaussian_x, y=Gaussian_y, col sep=comma]{./data/data_SaS140_wevo.csv};
        \addlegendentry{Gaussian};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS140_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS140_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS140_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS140_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS140_wevo.csv};
        \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> figs/fig_SaS150_08x10_bler.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=6,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={GSNR per bit (dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.30,0.40,...,1.00},
        log ticks with fixed point,
        title={BLER Performance},
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=Gaussian_x, y=Gaussian_y, col sep=comma]{./data/data_SaS150_08x10_bler.csv};
        \addlegendentry{Gaussian};

        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_08x10_bler.csv};
        \addlegendentry{Cauchy};

        \addplot[black, solid, thick, mark=asterisk, mark size={3.0}] 
            table [x=ME_BCGM_1_50_x, y=ME_BCGM_1_50_y, col sep=comma]{./data/data_SaS150_08x10_bler.csv};
        \addlegendentry{{ME-BCGM($\alpha=1.40$)}};

        \addplot[black, solid, thick, mark=o, mark size={3.0}] 
            table [x=Hegde_MEBCGM_0_90_x, y=Hegde_MEBCGM_0_90_y, col sep=comma]{./data/data_SaS150_08x10_bler.csv};
        \addlegendentry{Hedge-MEBCGM ($\beta=0.90$)};
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/fig_SaS150_wevo.tex <==
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=10000,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={Tx Frames},
        ylabel={Normalized Weight},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.00,0.20,...,1.00},
        log ticks with fixed point,
        title={Weight Evolution},
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=Gaussian_x, y=Gaussian_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        \addlegendentry{Gaussian};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> figs/fig_SaSMix140160050_bler.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=6,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={GSNR per bit (dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.30,0.40,...,1.00},
        log ticks with fixed point,
        title={BLER Performance},
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=Gaussian_x, y=Gaussian_y, col sep=comma]{./data/data_SaSMix140160050_bler.csv};
        \addlegendentry{Gaussian};

        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaSMix140160050_bler.csv};
        \addlegendentry{Cauchy};

        \addplot[black, solid, thick, mark=asterisk, mark size={3.0}] 
            table [x=MEBCGM_for_Mixture_x, y=MEBCGM_for_Mixture_y, col sep=comma]{./data/data_SaSMix140160050_bler.csv};
        \addlegendentry{{ME-BCGM($\alpha=1.40$)}};

        \addplot[black, solid, thick, mark=o, mark size={3.0}] 
            table [x=Hegde_MEBCGM_0_90_x, y=Hegde_MEBCGM_0_90_y, col sep=comma]{./data/data_SaSMix140160050_bler.csv};
        \addlegendentry{Hedge-MEBCGM ($\beta=0.90$)};
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/fig_SaSMix140160_wevo.tex <==
\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=10000,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={Tx Frames},
        ylabel={Normalized Weight},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.00,0.20,...,1.00},
        log ticks with fixed point,
        title={Weight Evolution},
        legend cell align={left},
        legend pos=north west,
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=Gaussian_x, y=Gaussian_y, col sep=comma]{./data/data_SaSMix140160_wevo.csv};
        \addlegendentry{Gaussian};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaSMix140160_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaSMix140160_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaSMix140160_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaSMix140160_wevo.csv};
        \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaSMix140160_wevo.csv};
        \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> figs/multipair.tex <==
\begin{tikzpicture}[auto,>=stealth',every text node part/.style={align=center},scale=0.70, every node/.style={transform shape}]
    \begin{scope}[auto,node distance=1.0cm]
        \draw (0,-0.0) coordinate (c1);    \filldraw (c1) circle(0.4mm) node[left=1.5mm,fill=white]{$\mathbf{C_1}$};
        \draw (0,-0.5) coordinate (s1);    \filldraw (s1) circle(0.4mm) node[left=1.5mm,fill=white]{$\mathbf{S_1}$};
        \draw (0,-1.0) coordinate (c2);    \filldraw (c2) circle(0.4mm) node[left=1.5mm,fill=white]{$\mathbf{C_2}$};
        
        % \filldraw (c1) circle(.4mm) 
        
        \draw (2.0,-0.0) coordinate (c1_11);    \filldraw (c1_11) circle(0.4mm);    \draw (c1) -- (c1_11);
        \draw (1.5,-0.5) coordinate (s1_11);    \filldraw (s1_11) circle(0.4mm);    \draw (s1) -- (s1_11);
        \draw (1.0,-1.0) coordinate (c2_11);    \filldraw (c2_11) circle(0.4mm);    \draw (c2) -- (c2_11);
        
        \draw (1.5,-2.4) coordinate (s1_12);    \draw (s1_11) -- (s1_12);
        \draw (2.0,-2.0) coordinate (c1_12);    \filldraw (s1_12) circle(0.4mm);    \draw (c1_11) -- (c1_12);
        
        \draw (1.5,-4.8) coordinate (s1_13);    \draw (s1_12) -- (s1_13);
        \draw (1.0,-5.2) coordinate (c2_13);    \draw (c2_11) -- (c2_13);
        % \draw (1.0,-5.4) coordinate (c2_13);    \filldraw (c2_13) circle(0.4mm);    \draw (c2_12) -- (c2_13);
        
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (3.4,-2.2) (bcjr11) {$\mathbf{BCJR_{1,1}}$};
        \draw [->] (s1_12) -- (2.4,-2.4);
        \draw [->] (c1_12) -- (2.4,-2.0);
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=0.8cm,below of=bcjr11,xshift=-0.55cm,yshift=-0.4cm] (pi11) {$\mathbf{\Pi}$};
        \draw [->] (bcjr11.217) -- (pi11.89);
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=0.8cm,right of=pi11] (pi12) {$\mathbf{\Pi}^{-1}$};
        \draw [->] (pi12.91) -- (bcjr11.317);
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm,below of=bcjr11,yshift=-1.8cm] (bcjr12) {$\mathbf{BCJR_{1,2}}$};
        \draw [->] (s1_13) -- (2.4,-4.8);
        \draw [->] (c2_13) -- (2.4,-5.2);
        \draw [->] (pi11.271) -- (bcjr12.143);
        \draw [->] (bcjr12.42) -- (pi12.270);
        
        \draw (c1_11) -- (5.0,-0.0);
        \draw (s1_11) -- (5.0,-0.5);
        \draw (c2_11) -- (5.0,-1.0);
        
        \draw[dotted] (5.0,-0.0) -- (7.0,-0.0);
        \draw[dotted] (5.0,-0.5) -- (7.0,-0.5);
        \draw[dotted] (5.0,-1.0) -- (7.0,-1.0);
        
        \draw[dotted] (5.0,-3.0) -- (7.0,-3.0);
        \draw[dotted] (5.0,-3.5) -- (7.0,-3.5);
        \draw[dotted] (5.0,-4.0) -- (7.0,-4.0);
        
        \draw[dotted] (5.0,-6.0) -- (7.0,-6.0);
        
        \draw (8.5,-0.0) coordinate (c1_k1);    \draw (7.0,-0.0) -- (c1_k1);
        \draw (8.0,-0.5) coordinate (s1_k1);    \draw (7.0,-0.5) -- (s1_k1);
        \draw (7.5,-1.0) coordinate (c2_k1);    \draw (7.0,-1.0) -- (c2_k1);
        
        \draw (8.0,-2.4) coordinate (s1_k2);    \draw (s1_k1) -- (s1_k2);
        \draw (8.5,-2.0) coordinate (c1_k2);    \filldraw (s1_k2) circle(0.4mm);    \draw (c1_k1) -- (c1_k2);
        
        \draw (8.0,-4.8) coordinate (s1_k3);    \draw (s1_k2) -- (s1_k3);
        \draw (7.5,-5.2) coordinate (c2_k3);    \draw (c2_k1) -- (c2_k3);
        
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (9.9,-2.2) (bcjrk1) {$\mathbf{BCJR_{M,1}}$};
        \draw [->] (s1_k2) -- (8.9,-2.4);
        \draw [->] (c1_k2) -- (8.9,-2.0);
        
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=0.8cm,below of=bcjrk1,xshift=-0.55cm,yshift=-0.4cm] (pik1) {$\mathbf{\Pi}$};
        \draw [->] (bcjrk1.217) -- (pik1.89);
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=0.8cm,right of=pik1] (pik2) {$\mathbf{\Pi}^{-1}$};
        \draw [->] (pik2.91) -- (bcjrk1.317);
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm,below of=bcjrk1,yshift=-1.8cm] (bcjrk2) {$\mathbf{BCJR_{M,2}}$};
        \draw [->] (s1_k3) -- (8.9,-4.8);
        \draw [->] (c2_k3) -- (8.9,-5.2);
        \draw [->] (pik1.271) -- (bcjrk2.143);
        \draw [->] (bcjrk2.42) -- (pik2.270);
        
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=8.5cm, below of=c1_11,xshift=4.6cm,yshift=-6.0cm] (on_comb) {Online Combining};
        
        \draw [->] (bcjr12.255) -- (on_comb.173) node [midway] (p1) {$\mathbf{P_1(y)}$} ;
        \draw [->] (bcjrk2.271) -- (on_comb.7) node [midway] (p2k) {$\mathbf{P_M(y)}$};
        
        \node [draw,circle,below of=on_comb,node distance=1.5cm] (p_out) {$\mathbf{\hat{P}(y)}$};
        \draw [->] (on_comb) -- (p_out);
        
    \end{scope}
\end{tikzpicture}
